Fast algorithms for Quadrature by Expansion I: Globally valid expansions

The use of integral equation methods for the efficient numerical solution of PDE boundary value problems requires two main tools: quadrature rules for the evaluation of layer potential integral operators with singular kernels, and fast algorithms for solving the resulting dense linear systems. Classically, these tools were developed separately. In this work, we present a unified numerical scheme based on coupling Quadrature by Expansion, a recent quadrature method, to a customized Fast Multipole Method (FMM) for the Helmholtz equation in two dimensions. The method allows the evaluation of layer potentials in linear-time complexity, anywhere in space, with a uniform, user-chosen level of accuracy as a black-box computational method. Providing this capability requires geometric and algorithmic considerations beyond the needs of standard FMMs as well as careful consideration of the accuracy of multipole translations. We illustrate the speed and accuracy of our method with various numerical examples. Keywords: Layer Potentials; Singular Integrals; Quadrature; High-order accuracy; Integral equations; Helmholtz equation; Fast multipole method.

==> sample-tree.tex <==
\def\nboxes{40}
\def\lastboxnr{39}
\coordinate (boxl0) at (-5.650555087290377, -5.199245662310977);
\coordinate (boxh0) at (6.7532336836594675, 7.204543108638868);
\coordinate (boxc0) at (0.5513392981845451, 1.0026487231639454);
\def\boxsizeZ{12.403788770949845}
\def\boxlevelZ{0}
\coordinate (boxl1) at (-5.650555087290377, -5.199245662310977);
\coordinate (boxh1) at (0.5513392981845451, 1.0026487231639454);
\coordinate (boxc1) at (-2.549607894552916, -2.098298469573516);
\def\boxsizeI{6.2018943854749224}
\def\boxlevelI{1}
\coordinate (boxl2) at (-5.650555087290377, 1.0026487231639454);
\coordinate (boxh2) at (0.5513392981845451, 7.204543108638868);
\coordinate (boxc2) at (-2.549607894552916, 4.103595915901407);
\def\boxsizeII{6.2018943854749224}
\def\boxlevelII{1}
\coordinate (boxl3) at (0.5513392981845451, -5.199245662310977);
\coordinate (boxh3) at (6.7532336836594675, 1.0026487231639454);
\coordinate (boxc3) at (3.6522864909220063, -2.098298469573516);
\def\boxsizeIII{6.2018943854749224}
\def\boxlevelIII{1}
\coordinate (boxl4) at (0.5513392981845451, 1.0026487231639454);
\coordinate (boxh4) at (6.7532336836594675, 7.204543108638868);
\coordinate (boxc4) at (3.6522864909220063, 4.103595915901407);
\def\boxsizeIV{6.2018943854749224}
\def\boxlevelIV{1}
\coordinate (boxl5) at (-5.650555087290377, -5.199245662310977);
\coordinate (boxh5) at (-2.549607894552916, -2.098298469573516);
\coordinate (boxc5) at (-4.100081490921647, -3.6487720659422465);
\def\boxsizeV{3.1009471927374612}
\def\boxlevelV{2}
\coordinate (boxl6) at (-5.650555087290377, -2.098298469573516);
\coordinate (boxh6) at (-2.549607894552916, 1.0026487231639454);
\coordinate (boxc6) at (-4.100081490921647, -0.5478248732047852);
\def\boxsizeVI{3.1009471927374612}
\def\boxlevelVI{2}
\coordinate (boxl7) at (-2.549607894552916, -5.199245662310977);
\coordinate (boxh7) at (0.5513392981845451, -2.098298469573516);
\coordinate (boxc7) at (-0.9991342981841855, -3.6487720659422465);
\def\boxsizeVII{3.1009471927374612}
\def\boxlevelVII{2}
\coordinate (boxl8) at (-2.549607894552916, -2.098298469573516);
\coordinate (boxh8) at (0.5513392981845451, 1.0026487231639454);
\coordinate (boxc8) at (-0.9991342981841855, -0.5478248732047852);
\def\boxsizeVIII{3.1009471927374612}
\def\boxlevelVIII{2}
\coordinate (boxl9) at (-5.650555087290377, 4.103595915901407);
\coordinate (boxh9) at (-2.549607894552916, 7.204543108638868);
\coordinate (boxc9) at (-4.100081490921647, 5.654069512270137);
\def\boxsizeIX{3.1009471927374612}
\def\boxlevelIX{2}
\coordinate (boxl10) at (-2.549607894552916, 1.0026487231639454);
\coordinate (boxh10) at (0.5513392981845451, 4.103595915901407);
\coordinate (boxc10) at (-0.9991342981841855, 2.553122319532676);
\def\boxsizeX{3.1009471927374612}
\def\boxlevelX{2}
\coordinate (boxl11) at (-2.549607894552916, 4.103595915901407);
\coordinate (boxh11) at (0.5513392981845451, 7.204543108638868);
\coordinate (boxc11) at (-0.9991342981841855, 5.654069512270137);
\def\boxsizeXI{3.1009471927374612}
\def\boxlevelXI{2}
\coordinate (boxl12) at (0.5513392981845451, -5.199245662310977);
\coordinate (boxh12) at (3.6522864909220063, -2.098298469573516);
\coordinate (boxc12) at (2.1018128945532757, -3.6487720659422465);
\def\boxsizeXII{3.1009471927374612}
\def\boxlevelXII{2}
\coordinate (boxl13) at (0.5513392981845451, -2.098298469573516);
\coordinate (boxh13) at (3.6522864909220063, 1.0026487231639454);
\coordinate (boxc13) at (2.1018128945532757, -0.5478248732047852);
\def\boxsizeXIII{3.1009471927374612}
\def\boxlevelXIII{2}
\coordinate (boxl14) at (3.6522864909220063, -5.199245662310977);
\coordinate (boxh14) at (6.7532336836594675, -2.098298469573516);
\coordinate (boxc14) at (5.202760087290737, -3.6487720659422465);
\def\boxsizeXIV{3.1009471927374612}
\def\boxlevelXIV{2}
\coordinate (boxl15) at (3.6522864909220063, -2.098298469573516);
\coordinate (boxh15) at (6.7532336836594675, 1.0026487231639454);
\coordinate (boxc15) at (5.202760087290737, -0.5478248732047852);
\def\boxsizeXV{3.1009471927374612}
\def\boxlevelXV{2}
\coordinate (boxl16) at (-2.549607894552916, -2.098298469573516);
\coordinate (boxh16) at (-0.9991342981841855, -0.5478248732047852);
\coordinate (boxc16) at (-1.7743710963685508, -1.3230616713891505);
\def\boxsizeXVI{1.5504735963687306}
\def\boxlevelXVI{3}
\coordinate (boxl17) at (-2.549607894552916, -0.5478248732047852);
\coordinate (boxh17) at (-0.9991342981841855, 1.0026487231639454);
\coordinate (boxc17) at (-1.7743710963685508, 0.22741192497958007);
\def\boxsizeXVII{1.5504735963687306}
\def\boxlevelXVII{3}
\coordinate (boxl18) at (-0.9991342981841855, -2.098298469573516);
\coordinate (boxh18) at (0.5513392981845451, -0.5478248732047852);
\coordinate (boxc18) at (-0.22389749999982023, -1.3230616713891505);
\def\boxsizeXVIII{1.5504735963687306}
\def\boxlevelXVIII{3}
\coordinate (boxl19) at (-0.9991342981841855, -0.5478248732047852);
\coordinate (boxh19) at (0.5513392981845451, 1.0026487231639454);
\coordinate (boxc19) at (-0.22389749999982023, 0.22741192497958007);
\def\boxsizeXIX{1.5504735963687306}
\def\boxlevelXIX{3}
\coordinate (boxl20) at (-2.549607894552916, 1.0026487231639454);
\coordinate (boxh20) at (-0.9991342981841855, 2.553122319532676);
\coordinate (boxc20) at (-1.7743710963685508, 1.7778855213483107);
\def\boxsizeXX{1.5504735963687306}
\def\boxlevelXX{3}
\coordinate (boxl21) at (-2.549607894552916, 2.553122319532675);
\coordinate (boxh21) at (-0.9991342981841855, 4.103595915901406);
\coordinate (boxc21) at (-1.7743710963685508, 3.3283591177170404);
\def\boxsizeXXI{1.5504735963687306}
\def\boxlevelXXI{3}
\coordinate (boxl22) at (-0.9991342981841855, 1.0026487231639454);
\coordinate (boxh22) at (0.5513392981845451, 2.553122319532676);
\coordinate (boxc22) at (-0.22389749999982023, 1.7778855213483107);
\def\boxsizeXXII{1.5504735963687306}
\def\boxlevelXXII{3}
\coordinate (boxl23) at (-0.9991342981841855, 2.553122319532675);
\coordinate (boxh23) at (0.5513392981845451, 4.103595915901406);
\coordinate (boxc23) at (-0.22389749999982023, 3.3283591177170404);
\def\boxsizeXXIII{1.5504735963687306}
\def\boxlevelXXIII{3}
\coordinate (boxl24) at (0.5513392981845451, -2.098298469573516);
\coordinate (boxh24) at (2.1018128945532757, -0.5478248732047852);
\coordinate (boxc24) at (1.3265760963689104, -1.3230616713891505);
\def\boxsizeXXIV{1.5504735963687306}
\def\boxlevelXXIV{3}
\coordinate (boxl25) at (0.5513392981845451, -0.5478248732047852);
\coordinate (boxh25) at (2.1018128945532757, 1.0026487231639454);
\coordinate (boxc25) at (1.3265760963689104, 0.22741192497958007);
\def\boxsizeXXV{1.5504735963687306}
\def\boxlevelXXV{3}
\coordinate (boxl26) at (2.101812894553275, -2.098298469573516);
\coordinate (boxh26) at (3.6522864909220054, -0.5478248732047852);
\coordinate (boxc26) at (2.87704969273764, -1.3230616713891505);
\def\boxsizeXXVI{1.5504735963687306}
\def\boxlevelXXVI{3}
\coordinate (boxl27) at (2.101812894553275, -0.5478248732047852);
\coordinate (boxh27) at (3.6522864909220054, 1.0026487231639454);
\coordinate (boxc27) at (2.87704969273764, 0.22741192497958007);
\def\boxsizeXXVII{1.5504735963687306}
\def\boxlevelXXVII{3}
\coordinate (boxl28) at (-0.9991342981841851, -0.5478248732047848);
\coordinate (boxh28) at (-0.22389749999981978, 0.22741192497958052);
\coordinate (boxc28) at (-0.6115158990920024, -0.16020647411260214);
\def\boxsizeXXVIII{0.7752367981843653}
\def\boxlevelXXVIII{4}
\coordinate (boxl29) at (-0.9991342981841851, 0.22741192497957963);
\coordinate (boxh29) at (-0.22389749999981978, 1.002648723163945);
\coordinate (boxc29) at (-0.6115158990920024, 0.6150303240717623);
\def\boxsizeXXIX{0.7752367981843653}
\def\boxlevelXXIX{4}
\coordinate (boxl30) at (-0.22389749999982067, -0.5478248732047848);
\coordinate (boxh30) at (0.5513392981845446, 0.22741192497958052);
\coordinate (boxc30) at (0.16372089909236198, -0.16020647411260214);
\def\boxsizeXXX{0.7752367981843653}
\def\boxlevelXXX{4}
\coordinate (boxl31) at (-0.22389749999982067, 0.22741192497957963);
\coordinate (boxh31) at (0.5513392981845446, 1.002648723163945);
\coordinate (boxc31) at (0.16372089909236198, 0.6150303240717623);
\def\boxsizeXXXI{0.7752367981843653}
\def\boxlevelXXXI{4}
\coordinate (boxl32) at (0.5513392981845455, -0.5478248732047848);
\coordinate (boxh32) at (1.3265760963689108, 0.22741192497958052);
\coordinate (boxc32) at (0.9389576972767282, -0.16020647411260214);
\def\boxsizeXXXII{0.7752367981843653}
\def\boxlevelXXXII{4}
\coordinate (boxl33) at (0.5513392981845455, 0.22741192497957963);
\coordinate (boxh33) at (1.3265760963689108, 1.002648723163945);
\coordinate (boxc33) at (0.9389576972767282, 0.6150303240717623);
\def\boxsizeXXXIII{0.7752367981843653}
\def\boxlevelXXXIII{4}
\coordinate (boxl34) at (1.32657609636891, -0.5478248732047848);
\coordinate (boxh34) at (2.1018128945532752, 0.22741192497958052);
\coordinate (boxc34) at (1.7141944954610926, -0.16020647411260214);
\def\boxsizeXXXIV{0.7752367981843653}
\def\boxlevelXXXIV{4}
\coordinate (boxl35) at (1.32657609636891, 0.22741192497957963);
\coordinate (boxh35) at (2.1018128945532752, 1.002648723163945);
\coordinate (boxc35) at (1.7141944954610926, 0.6150303240717623);
\def\boxsizeXXXV{0.7752367981843653}
\def\boxlevelXXXV{4}
\coordinate (boxl36) at (-0.22389749999982, -0.547824873204785);
\coordinate (boxh36) at (0.16372089909236265, -0.16020647411260236);
\coordinate (boxc36) at (-0.030088300453728678, -0.3540156736586937);
\def\boxsizeXXXVI{0.38761839909218265}
\def\boxlevelXXXVI{5}
\coordinate (boxl37) at (-0.22389749999982, -0.1602064741126028);
\coordinate (boxh37) at (0.16372089909236265, 0.22741192497957985);
\coordinate (boxc37) at (-0.030088300453728678, 0.03360272543348852);
\def\boxsizeXXXVII{0.38761839909218265}
\def\boxlevelXXXVII{5}
\coordinate (boxl38) at (0.1637208990923622, -0.547824873204785);
\coordinate (boxh38) at (0.5513392981845449, -0.16020647411260236);
\coordinate (boxc38) at (0.35753009863845353, -0.3540156736586937);
\def\boxsizeXXXVIII{0.38761839909218265}
\def\boxlevelXXXVIII{5}
\coordinate (boxl39) at (0.1637208990923622, -0.1602064741126028);
\coordinate (boxh39) at (0.5513392981845449, 0.22741192497957985);
\coordinate (boxc39) at (0.35753009863845353, 0.03360272543348852);
\def\boxsizeXXXIX{0.38761839909218265}
\def\boxlevelXXXIX{5}
\def\boxpath#1{(boxl#1) rectangle (boxh#1)}
\def\drawboxes{\foreach \ibox in {0,...,\lastboxnr}{\draw \boxpath{\ibox};}}
\def\drawboxnrs{\foreach \ibox in {0,...,\lastboxnr}{\node [font=\tiny] at (boxc\ibox) {\ibox};}}
